Source-Coded Online Algorithm for Multicast Subgraph Construction

Multicast remains a fundamental mechanism for scalable content distribution, yet existing approaches face critical limitations. Traditional multicast trees suffer from path redundancy and inefficient utilization of network resources, while network coding, although capacity-achieving, incurs significant computational overhead and deployment challenges. In this paper, we introduce a source-coded multicast framework that exploits maximum-flow decomposition to construct multiple disjoint or partially overlapping paths from the source to all receivers. Our scheme incorporates a novel path redirection mechanism: when multiple overlaps occur between receiver flows, downstream paths are realigned at the first intersection, ensuring loop-free delivery while maximizing overall throughput. We develop algorithms for path construction, overlap detection, and iterative refinement of multicast subgraphs, and analyze their computational complexity. Through extensive evaluation on synthetic and real network topologies, we demonstrate that the proposed method consistently approaches the throughput of network coding with substantially lower encoding and decoding complexity, while significantly outperforming multicast tree constructions in terms of fairness, robustness to link failures, and delivery efficiency. These results position source-coded multicast as a practical and scalable solution for next-generation networks requiring high-throughput and adaptive group communication.

==> figure_ek.tex <==
\begin{tikzpicture}[scale=.9,>=Stealth,
  node/.style={circle,draw=black,line width=1pt,minimum size=16pt,inner sep=1pt}]

  % ===== Panel (a): initial residual + shortest path =====
  \node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,
        minimum size=16pt,inner sep=1pt,fill=yellow!25] (sa) at (0,3) {\small $s$};
  \node[node] (Ua) at (2,4) {\small $U$};
  \node[node] (Va) at (2,2) {\small $V$};
  \node[node] (Wa) at (4,3) {\small $W$};
  \node[node,fill=green!12] (ra) at (6,3) {\small $r_i$};

  % Bidirectional as two parallel directed arcs
  \draw[->,line width=1pt] (sa) .. controls +(0.8,0.20) and +(-0.8,0.20) .. (Ua); % s→U (upper)
  \draw[->,line width=1pt] (Ua) .. controls +(-0.8,-0.20) and +(0.8,-0.20) .. (sa); % U→s (lower)

  \draw[->,line width=1pt] (sa) .. controls +(0.8,-0.20) and +(-0.8,-0.20) .. (Va); % s→V (lower)
  \draw[->,line width=1pt] (Va) .. controls +(-0.8,0.20) and +(0.8,0.20) .. (sa); % V→s (upper)

  \draw[->,line width=1pt] (Ua) .. controls +(0.8,0.30) and +(-0.8,0.30) .. (Wa);  % U→W (upper)
  \draw[->,line width=1pt] (Wa) .. controls +(-0.8,-0.30) and +(0.8,-0.30) .. (Ua); % W→U (lower)

  \draw[->,line width=1pt] (Va) .. controls +(0.8,-0.30) and +(-0.8,-0.30) .. (Wa); % V→W (lower)
  \draw[->,line width=1pt] (Wa) .. controls +(-0.8,0.30) and +(0.8,0.30) .. (Va);  % W→V (upper)

  \draw[->,line width=1pt] (Wa) .. controls +(0.8,0.20) and +(-0.8,0.20) .. (ra);  % W→r (upper)
  \draw[->,line width=1pt] (ra) .. controls +(-0.8,-0.20) and +(0.8,-0.20) .. (Wa); % r→W (lower)

  % Shortest augmenting path (blue): s→U→W→r
  \draw[->,blue,line width=1.6pt] (sa) .. controls +(0.8,0.20) and +(-0.8,0.20) .. (Ua);
  \draw[->,blue,line width=1.6pt] (Ua) .. controls +(0.8,0.30) and +(-0.8,0.30) .. (Wa);
  \draw[->,blue,line width=1.6pt] (Wa) .. controls +(0.8,0.20) and +(-0.8,0.20) .. (ra);

  % Panel tag
  \node at (3,1) {\footnotesize \textbf{a)} Initial residual graph and shortest $s{\to}r_i$ path (blue)};

  % ===== Panel (b): residual after one augmentation =====
  \begin{scope}[yshift=-4cm]
    \node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,
          minimum size=16pt,inner sep=1pt,fill=yellow!25] (sb) at (0,3) {\small $s$};
    \node[node] (Ub) at (2,4) {\small $U$};
    \node[node] (Vb) at (2,2) {\small $V$};
    \node[node] (Wb) at (4,3) {\small $W$};
    \node[node,fill=green!12] (rb) at (6,3) {\small $r_i$};

    % Remaining residual arcs (reverse of used ones + untouched arcs)
    % s↔U: only U→s remains
    \draw[->,line width=1pt] (Ub) .. controls +(-0.8,-0.20) and +(0.8,-0.20) .. (sb);

    % s↔V: both directions remain (unused)
    \draw[->,line width=1pt] (sb) .. controls +(0.8,-0.20) and +(-0.8,-0.20) .. (Vb);
    \draw[->,line width=1pt] (Vb) .. controls +(-0.8,0.20) and +(0.8,0.20) .. (sb);

    % U↔W: only W→U remains (U→W was used)
    \draw[->,line width=1pt] (Wb) .. controls +(-0.8,-0.30) and +(0.8,-0.30) .. (Ub);

    % V↔W: both directions remain (unused)
    \draw[->,line width=1pt] (Vb) .. controls +(0.8,-0.30) and +(-0.8,-0.30) .. (Wb);
    \draw[->,line width=1pt] (Wb) .. controls +(-0.8,0.30) and +(0.8,0.30) .. (Vb);

    % W↔r: only r→W remains (W→r was used)
    \draw[->,line width=1pt] (rb) .. controls +(-0.8,-0.20) and +(0.8,-0.20) .. (Wb);

    % Mark removed forward edges (red crosses) roughly at midpoints of the used upper arcs
    \node[red] at ($(sb)!0.5!(Ub)+(0,0.30)$) {\large $\times$};   % s→U (upper)
    \node[red] at ($(Ub)!0.5!(Wb)+(0,0.40)$) {\large $\times$};   % U→W (upper)
    \node[red] at ($(Wb)!0.5!(rb)+(0,0.30)$) {\large $\times$};   % W→r (upper)

    % Panel tag
    \node at (3,1) {\footnotesize \textbf{b)} Residual after augmentation: used forward arcs removed};
  \end{scope}
\end{tikzpicture}







==> figure_ek_steps.tex <==
\begin{tikzpicture}[scale=.9,>=Stealth,
  node/.style={circle,draw=black,line width=1pt,minimum size=16pt,inner sep=1pt}]

% ====== (a) BFS layers ======
\node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,
      minimum size=16pt,inner sep=1pt,fill=yellow!25] (s1) at (0,3) {\small $s$};
\node[node,fill=blue!12]   (U1) at (2,4) {\small $U$};
\node[node,fill=blue!12]   (V1) at (2,2) {\small $V$};
\node[node,fill=green!12]  (W1) at (4,3) {\small $W$};
\node[node,fill=green!12]  (r1) at (6,3) {\small $r_i$};

% bidireccional como dos aristas dirigidas paralelas
\draw[->,line width=1pt] (s1) .. controls +(0.8,0.2) and +(-0.8,0.2) .. (U1);
\draw[->,line width=1pt] (U1) .. controls +(-0.8,-0.2) and +(0.8,-0.2) .. (s1);

\draw[->,line width=1pt] (s1) .. controls +(0.8,-0.2) and +(-0.8,-0.2) .. (V1);
\draw[->,line width=1pt] (V1) .. controls +(-0.8,0.2) and +(0.8,0.2) .. (s1);

\draw[->,line width=1pt] (U1) .. controls +(0.8,0.3) and +(-0.8,0.3) .. (W1);
\draw[->,line width=1pt] (W1) .. controls +(-0.8,-0.3) and +(0.8,-0.3) .. (U1);

\draw[->,line width=1pt] (V1) .. controls +(0.8,-0.3) and +(-0.8,-0.3) .. (W1);
\draw[->,line width=1pt] (W1) .. controls +(-0.8,0.3) and +(0.8,0.3) .. (V1);

\draw[->,line width=1pt] (W1) .. controls +(0.8,0.2) and +(-0.8,0.2) .. (r1);
\draw[->,line width=1pt] (r1) .. controls +(-0.8,-0.2) and +(0.8,-0.2) .. (W1);

% etiquetas de capas
\node[anchor=west] at (-0.3,3.7) {\scriptsize $L_0$};
\node[anchor=west] at (1.7,4.7) {\scriptsize $L_1$};
\node[anchor=west] at (1.7,1.3) {\scriptsize $L_1$};
\node[anchor=west] at (3.7,3.7) {\scriptsize $L_2$};

\node at (3,1) {\footnotesize \textbf{a)} BFS layers: $L_0=\{s\}$, $L_1=\{U,V\}$, $L_2=\{W\}$} ;

% ====== (b) Predecessor map (pi) ======
\begin{scope}[yshift=-4cm]
\node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,
      minimum size=16pt,inner sep=1pt,fill=yellow!25] (s2) at (0,3) {\small $s$};
\node[node] (U2) at (2,4) {\small $U$};
\node[node] (V2) at (2,2) {\small $V$};
\node[node,fill=green!12] (W2) at (4,3) {\small $W$};
\node[node,fill=green!12] (r2) at (6,3) {\small $r_i$};

% mismas aristas (finas)
\draw[->,line width=1pt] (s2) .. controls +(0.8,0.2) and +(-0.8,0.2) .. (U2);
\draw[->,line width=1pt] (s2) .. controls +(0.8,-0.2) and +(-0.8,-0.2) .. (V2);
\draw[->,line width=1pt] (U2) .. controls +(0.8,0.3) and +(-0.8,0.3) .. (W2);
\draw[->,line width=1pt] (V2) .. controls +(0.8,-0.3) and +(-0.8,-0.3) .. (W2);
\draw[->,line width=1pt] (W2) .. controls +(0.8,0.2) and +(-0.8,0.2) .. (r2);

% predecesores (flechas grises discontinuas hacia el padre)
\draw[gray,dashed,->,line width=.9pt] (U2) -- ($(s2)!0.55!(U2)$);
\draw[gray,dashed,->,line width=.9pt] (V2) -- ($(s2)!0.55!(V2)$);
\draw[gray,dashed,->,line width=.9pt] (W2) -- ($(U2)!0.55!(W2)$);

\node at (3,1) {\footnotesize \textbf{b)} Predecessors $\pi$: $\pi(U)=s$, $\pi(V)=s$, $\pi(W)=U$};
\end{scope}

% ====== (c) Path reconstruction (blue) ======
\begin{scope}[yshift=-8cm]
\node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,
      minimum size=16pt,inner sep=1pt,fill=yellow!25] (s3) at (0,3) {\small $s$};
\node[node] (U3) at (2,4) {\small $U$};
\node[node] (V3) at (2,2) {\small $V$};
\node[node,fill=green!12] (W3) at (4,3) {\small $W$};
\node[node,fill=green!12] (r3) at (6,3) {\small $r_i$};

% aristas no usadas (grises)
\draw[->,line width=0.7pt,gray] (s3) .. controls +(0.8,-0.2) and +(-0.8,-0.2) .. (V3);
\draw[->,line width=0.7pt,gray] (V3) .. controls +(0.8,-0.3) and +(-0.8,-0.3) .. (W3);

% camino reconstruido (azul)
\draw[->,blue,line width=1.6pt] (s3) .. controls +(0.8,0.2) and +(-0.8,0.2) .. (U3);
\draw[->,blue,line width=1.6pt] (U3) .. controls +(0.8,0.3) and +(-0.8,0.3) .. (W3);
\draw[->,blue,line width=1.6pt] (W3) .. controls +(0.8,0.2) and +(-0.8,0.2) .. (r3);

\node at (3,1) {\footnotesize \textbf{c)} Reconstructed shortest augmenting path $s\!\to\!U\!\to\!W\!\to\!r_i$};
\end{scope}

\end{tikzpicture}




==> online_example.tex <==
% File: ./Tikz Figures/online_example.tex
% Requisitos en el preámbulo:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,bending,positioning}
% \definecolor{darkgreen}{RGB}{0,100,0}

\tikzset{
node/.style={circle,draw,line width=0.9pt,minimum size=14pt,inner sep=0pt},
lab/.style={font=\footnotesize},
edg/.style={line width=1.1pt,->,>=Stealth},
}

\begin{tikzpicture}[scale=0.96]

%========================
% PANEL (a): r1 disjoint paths (blue, green)
%========================
% Nodos
\node[regular polygon,regular polygon sides=3,draw, line width=0.9pt,
      minimum size=14pt,inner sep=0pt,fill=yellow!25] (sa) at (0,5.2) {\small $s$};
\node[node] (Xa) at (-3.2,4.6) {$X$};
\node[node] (Ua) at (-2,3.6) {$U$};
\node[node] (Va) at ( 2,3.6) {$V$};
\node[node] (Wa) at ( 0,2.2) {$W$};
\node[node,fill=green!12] (r1a) at ( 0,0.6) {$r_1$};
\node[node,fill=green!12] (r2a) at ( 2,0.6) {$r_2$};
\node[node,fill=green!12] (r3a) at (-2,0.6) {$r_3$};

% --- Fondo gris: topología completa (arcos dirigidos) ---
\draw[edg,gray!50] (sa) -- (Ua);
\draw[edg,gray!50] (sa) -- (Va);
\draw[edg,gray!50,bend left=14] (sa) to (Ua); % paralela s->U
\draw[edg,gray!50] (sa) -- (Xa);
\draw[edg,gray!50] (Ua) -- (Wa);
\draw[edg,gray!50] (Va) -- (Wa);
\draw[edg,gray!50] (Wa) -- (r1a);
\draw[edg,gray!50] (Wa) -- (r2a);
\draw[edg,gray!50] (Wa) -- (r3a);
\draw[edg,gray!50] (Ua) .. controls (-2,1.9) .. (r2a);
\draw[edg,gray!50] (Xa) .. controls (-3.0,3.2) and (-2.8,1.8) .. (r3a);

% --- Caminos de r1 ---
% Azul: s -> U -> W -> r1
\draw[edg,blue] (sa) -- (Ua);
\draw[edg,blue] (Ua) -- (Wa);
\draw[edg,blue] (Wa) -- (r1a);
% Verde: s -> V -> r1
\draw[edg,darkgreen] (sa) -- (Va);
\draw[edg,darkgreen] (Va) -- (r1a);

\node[lab] at (0,-0.4) {(a) First receiver $r_1$: two edge-disjoint paths.};

% Separador
\draw[dashed,gray!50,line width=0.4pt] (-4.0,-0.8) -- (4.0,-0.8);

%========================
% PANEL (b): r2 con un camino disjunto (red) y otro con solape simple (green)
%========================
\begin{scope}[yshift=-6.6cm]
% Nodos
\node[regular polygon,regular polygon sides=3,draw, line width=0.9pt,
      minimum size=14pt,inner sep=0pt,fill=yellow!25] (sb) at (0,5.2) {\small $s$};
\node[node] (Xb) at (-3.2,4.6) {$X$};
\node[node] (Ub) at (-2,3.6) {$U$};
\node[node] (Vb) at ( 2,3.6) {$V$};
\node[node] (Wb) at ( 0,2.2) {$W$};
\node[node,fill=green!12] (r1b) at ( 0,0.6) {$r_1$};
\node[node,fill=green!12] (r2b) at ( 2,0.6) {$r_2$};
\node[node,fill=green!12] (r3b) at (-2,0.6) {$r_3$};

% Fondo gris (misma topología)
\draw[edg,gray!50] (sb) -- (Ub);
\draw[edg,gray!50,bend left=14] (sb) to (Ub);
\draw[edg,gray!50] (sb) -- (Vb);
\draw[edg,gray!50] (sb) -- (Xb);
\draw[edg,gray!50] (Ub) -- (Wb);
\draw[edg,gray!50] (Vb) -- (Wb);
\draw[edg,gray!50] (Wb) -- (r1b);
\draw[edg,gray!50] (Wb) -- (r2b);
\draw[edg,gray!50] (Wb) -- (r3b);
\draw[edg,gray!50] (Ub) .. controls (-2,1.9) .. (r2b);
\draw[edg,gray!50] (Xb) .. controls (-3.0,3.2) and (-2.8,1.8) .. (r3b);

% Contexto ya coloreado de r1
\draw[edg,blue] (sb) -- (Ub);
\draw[edg,blue] (Ub) -- (Wb);
\draw[edg,blue] (Wb) -- (r1b);
\draw[edg,darkgreen] (sb) -- (Vb);
\draw[edg,darkgreen] (Vb) -- (r1b);

% r2:
% Camino disjunto (rojo): s --(paralela)--> U y U -> r2
\draw[edg,red,bend left=14] (sb) to (Ub);
\draw[edg,red] (Ub) .. controls (-2,1.9) .. (r2b);
% Camino con solape simple (verde): V -> W -> r2 (s->V ya es verde)
\draw[edg,darkgreen] (Vb) -- (Wb);
\draw[edg,darkgreen] (Wb) -- (r2b);

\node[lab] at (0,-0.4) {(b) Second receiver $r_2$: one disjoint path  and one single-color overlap.};
\end{scope}

% Separador
\draw[dashed,gray!50,line width=0.4pt] (-4.0,-7.4) -- (4.0,-7.4);

%========================
% PANEL (c): r3 con corte mínimo 2 (uno azul por redirección, otro disjunto naranja)
%========================
\begin{scope}[yshift=-13.2cm]
% Nodos
\node[regular polygon,regular polygon sides=3,draw, line width=0.9pt,
      minimum size=14pt,inner sep=0pt,fill=yellow!25] (sc) at (0,5.2) {\small $s$};
\node[node] (Xc) at (-3.2,4.6) {$X$};
\node[node] (Uc) at (-2,3.6) {$U$};
\node[node] (Vc) at ( 2,3.6) {$V$};
\node[node] (Wc) at ( 0,2.2) {$W$};
\node[node,fill=green!12] (r1c) at ( 0,0.6) {$r_1$};
\node[node,fill=green!12] (r2c) at ( 2,0.6) {$r_2$};
\node[node,fill=green!12] (r3c) at (-2,0.6) {$r_3$};

% Fondo gris
\draw[edg,gray!50] (sc) -- (Uc);
\draw[edg,gray!50,bend left=14] (sc) to (Uc);
\draw[edg,gray!50] (sc) -- (Vc);
\draw[edg,gray!50] (sc) -- (Xc);
\draw[edg,gray!50] (Uc) -- (Wc);
\draw[edg,gray!50] (Vc) -- (Wc);
\draw[edg,gray!50] (Wc) -- (r1c);
\draw[edg,gray!50] (Wc) -- (r2c);
\draw[edg,gray!50] (Wc) -- (r3c);
\draw[edg,gray!50] (Uc) .. controls (-2,1.9) .. (r2c);
\draw[edg,gray!50] (Xc) .. controls (-3.0,3.2) and (-2.8,1.8) .. (r3c);

% Contexto ya construido (r1 y r2)
\draw[edg,blue] (sc) -- (Uc);
\draw[edg,blue] (Uc) -- (Wc);
\draw[edg,blue] (Wc) -- (r1c);
\draw[edg,darkgreen] (sc) -- (Vc);
\draw[edg,darkgreen] (Vc) -- (r1c);
\draw[edg,darkgreen] (Vc) -- (Wc);
\draw[edg,darkgreen] (Wc) -- (r2c);
\draw[edg,red,bend left=14] (sc) to (Uc);
\draw[edg,red] (Uc) .. controls (-2,1.9) .. (r2c);

% r3: min-cut 2
% (1) Camino alineado por redirección en el primer solape (azul): W -> r3
\draw[edg,blue] (Wc) -- (r3c);
% (2) Camino disjunto (naranja): s -> X -> r3
\draw[edg,orange] (sc) -- (Xc);
\draw[edg,orange] (Xc) .. controls (-3.0,3.2) and (-2.8,1.8) .. (r3c);

\node[lab] at (0,-0.4) {(c) Third receiver $r_3$: two paths: one redirected and one disjoint.};
\end{scope}

\end{tikzpicture}







==> performance_1_ER.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth, height=5.2cm,
    xlabel={Nodes $n$}, ylabel={Group multicast max-flow},
    grid=both, grid style={gray!20},
    legend pos=north west, legend cell align={left},
    label style={font=\small}, tick label style={font=\small},
    every axis plot/.append style={line width=1pt, mark size=1.6pt},
    cycle list={{solid,mark=*},{densely dashed,mark=square*},{dotted,mark=triangle*}},
    mark repeat=6,
  ]

    % ====== ER, receiver density = 0.25; link densities 10%, 20%, 30% ======
    % y index=3 -> EK (si quieres “Restricted”, cambia a y index=4)

    % link density 10%
    \addplot table[
      x index=0, y index=3, col sep=space, comment chars=\#
    ] {ejecucion_online_renyi_densidad_0.10_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 10\%}

    % link density 20%
    \addplot table[
      x index=0, y index=3, col sep=space, comment chars=\#
    ] {ejecucion_online_renyi_densidad_0.20_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 20\%}

    % link density 30%
    \addplot table[
      x index=0, y index=3, col sep=space, comment chars=\#
    ] {ejecucion_online_renyi_densidad_0.30_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 30\%}

    % (Opcional) demostrar que Restricted coincide sobreponiendo marcadores pequeños (p. ej., 20%):
    % \addplot[black!45,only marks,mark=*,mark size=0.9pt,forget plot]
    %   table[x index=0, y index=4, col sep=space,comment chars=\#]
    %   {figures/data/ejecucion_online_beta_0.10_densidad_0.20_densidad_recep_0.25_zonas.dat};

  \end{axis}
\end{tikzpicture}
\caption{ER, receiver density $25\%$. 
Group multicast max-flow vs.\ $n$ for \textbf{edge densities} $10\%$, $20\%$, and $30\%$. Online matches EK (curves overlap).}

==> performance_1_WS.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth, height=5.2cm,
    xlabel={Nodes $n$}, ylabel={Group multicast max-flow},
    grid=both, grid style={gray!20},
    legend pos=north west, legend cell align={left},
    label style={font=\small}, tick label style={font=\small},
    every axis plot/.append style={line width=1pt, mark size=1.6pt},
    cycle list={{solid,mark=*},{densely dashed,mark=square*},{dotted,mark=triangle*}},
    mark repeat=6,
  ]

    % ====== WS, beta=0.1; receiver density = 0.25; link densities 10%, 20%, 30% ======
    % y index=3 -> EK (si quieres “Restricted”, cambia a y index=4)

    % link density 10%
    \addplot table[
      x index=0, y index=3, col sep=space, comment chars=\#
    ] {ejecucion_online_beta_0.10_densidad_0.10_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 10\%}

    % link density 20%
    \addplot table[
      x index=0, y index=3, col sep=space, comment chars=\#
    ] {ejecucion_online_beta_0.10_densidad_0.20_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 20\%}

    % link density 30%
    \addplot table[
      x index=0, y index=3, col sep=space, comment chars=\#
    ] {ejecucion_online_beta_0.10_densidad_0.30_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 30\%}

    % (Opcional) demostrar que Restricted coincide sobreponiendo marcadores pequeños (p. ej., 20%):
    % \addplot[black!45,only marks,mark=*,mark size=0.9pt,forget plot]
    %   table[x index=0, y index=4, col sep=space,comment chars=\#]
    %   {figures/data/ejecucion_online_beta_0.10_densidad_0.20_densidad_recep_0.25_zonas.dat};

  \end{axis}
\end{tikzpicture}
\caption{WS ($\beta=0.1$), receiver density $25\%$. 
Group multicast max-flow vs.\ $n$ for \textbf{edge densities} $10\%$, $20\%$, and $30\%$. Restricted EK matches EK (curves overlap).}






==> performance_2.tex <==
% === WS (k=4, beta=0.1), receiver density 50% (según nombre del fichero) ===
% Datos SIN cabecera: columnas = n  m  r  ek  ekr

\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth, height=5.2cm,
    xlabel={Nodes $n$}, ylabel={Group multicast max-flow},
    grid=both, grid style={gray!20},
    legend pos=north west, legend cell align={left},
    label style={font=\small}, tick label style={font=\small},
    every axis plot/.append style={line width=1pt, mark size=1.8pt},
    cycle list={{solid,mark=*},{densely dashed,mark=square*}},
    mark repeat=1,                    % marcador en cada punto (pocos tras el zoom)
    restrict x to domain=800:900,     % << zoom en n∈[800,900]
    unbounded coords=discard,         % descarta puntos fuera del rango
    ymin=1.7, ymax=4.3, ytick={2,3,4},  % centra en {2,3} para separarlos
    xtick distance=10,
  ]

    % EK (col 3) vs n (col 0)
    \addplot table[
      x index=0, y index=3, col sep=space, comment chars=\#
    ] {ejecucion_4k_online_beta_0.10_densidad_0.40_densidad_recep_0.30_zonas.dat};
    \addlegendentry{EK (unconstrained)}

    % Restricted EK (col 4) vs n (col 0)
    \addplot table[
      x index=0, y index=4, col sep=space, comment chars=\#
    ] {ejecucion_4k_online_beta_0.10_densidad_0.40_densidad_recep_0.30_zonas.dat};
    \addlegendentry{Restricted EK}

    % Señala automáticamente los n donde EK ≠ Restricted (puntos negros en ambas curvas)
    \addplot[only marks,mark=*,mark size=2pt,black,forget plot]
      table[x index=0,
            y expr=(\thisrowno{3}-\thisrowno{4})>0 ? \thisrowno{4} : nan,
            col sep=space]{ejecucion_4k_online_beta_0.10_densidad_0.40_densidad_recep_0.30_zonas.dat};
    \addplot[only marks,mark=*,mark size=2pt,black,forget plot]
      table[x index=0,
            y expr=(\thisrowno{3}-\thisrowno{4})>0 ? \thisrowno{3} : nan,
            col sep=space]{ejecucion_4k_online_beta_0.10_densidad_0.40_densidad_recep_0.30_zonas.dat};

    % (Opcional) marcar n=840 si aplica en este dataset:
    % \addplot[gray!60,dashed] coordinates {(840,1.7) (840,3.3)};

  \end{axis}
\end{tikzpicture}

\caption{WS (\(k{=}4\), \(\beta{=}0.1\)). Group multicast max-flow vs.\ \(n\), \emph{zoom} a \(n\in[800,900]\).
The $n=840$ case shows a difference between both algorithms.}


==> restrictedvsunrestricted.tex <==
% File: ./Tikz Figures/ek_vs_restricted_custom_graph_refstyle_threepanels.tex
% Requirements:
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta,bending,positioning}
\hspace*{-0.9cm}%
\begin{tikzpicture}[scale=.9,>=Stealth,
  node/.style={circle,draw=black,line width=1pt,minimum size=16pt,inner sep=1pt}]

% ===================== (a) Topology (before algorithms) =====================
% Nodes
\node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,minimum size=16pt,inner sep=1pt,fill=yellow!25] (s0) at (0,3) {\small $s$};
\node[node] (a0) at (2,4) {};   % a
\node[node] (c0) at (2,2) {};   % c
\node[node] (b0) at (4,3) {};   % b
\node[node] (d0) at (5.4,3) {}; % d
\node[node,fill=green!12,draw=black] (r10) at (7.2,4.2) {\small $r_1$};
\node[node,fill=green!12,draw=black] (r20) at (7.2,3.0) {\small $r_2$};
\node[node,fill=green!12,draw=black] (r30) at (7.2,1.8) {\small $r_3$};

% Background topology (all gray directed arcs, cap=1)
\draw[->,line width=1pt,gray!55] (s0) -- (a0);
\draw[->,line width=1pt,gray!55] (s0) -- (c0);
\draw[->,line width=1pt,gray!55] (a0) -- (b0);
\draw[->,line width=1pt,gray!55] (c0) -- (b0);
\draw[->,line width=1pt,gray!55] (b0) -- (d0);
\draw[->,line width=1pt,gray!55] (a0) .. controls +(1.0,0.50) and +(-0.6,0.30) .. (r10);
\draw[->,line width=1pt,gray!55] (a0) .. controls +(1.0,-0.20) and +(-0.8,0.20) .. (r20);
\draw[->,line width=1pt,gray!55] (c0) .. controls +(1.0,0.20) and +(-0.8,-0.20) .. (r20);
\draw[->,line width=1pt,gray!55] (c0) .. controls +(1.0,-0.50) and +(-0.6,-0.30) .. (r30);
\draw[->,line width=1pt,gray!55] (d0) .. controls +(0.8,0.20) and +(-0.6,-0.10) .. (r10);
\draw[->,line width=1pt,gray!55] (d0) .. controls +(0.8,-0.20) and +(-0.6,0.10) .. (r30);

\node at (3.6,0.7) {\footnotesize \textbf{a)} Topology before algorithms.};

% Separator
%\draw[dashed,gray!55,line width=0.5pt] (-0.8,-0.4) -- (8.0,-0.4);

% ===================== (b) Per-receiver EK =====================
\begin{scope}[yshift=-5cm]
% Nodes
\node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,minimum size=16pt,inner sep=1pt,fill=yellow!25] (sa) at (0,3) {\small $s$};
\node[node] (aa) at (2,4) {}; \node[node] (ca) at (2,2) {}; \node[node] (ba) at (4,3) {}; \node[node] (da) at (5.4,3) {};
\node[node,fill=green!12,draw=black] (r1a) at (7.2,4.2) {\small $r_1$};
\node[node,fill=green!12,draw=black] (r2a) at (7.2,3.0) {\small $r_2$};
\node[node,fill=green!12,draw=black] (r3a) at (7.2,1.8) {\small $r_3$};

% Background topology (gray)
\draw[->,line width=1pt,gray!55] (sa) -- (aa);
\draw[->,line width=1pt,gray!55] (sa) -- (ca);
\draw[->,line width=1pt,gray!55] (aa) -- (ba);
\draw[->,line width=1pt,gray!55] (ca) -- (ba);
\draw[->,line width=1pt,gray!55] (ba) -- (da);
\draw[->,line width=1pt,gray!55] (aa) .. controls +(1.0,0.50) and +(-0.6,0.30) .. (r1a);
\draw[->,line width=1pt,gray!55] (aa) .. controls +(1.0,-0.20) and +(-0.8,0.20) .. (r2a);
\draw[->,line width=1pt,gray!55] (ca) .. controls +(1.0,0.20) and +(-0.8,-0.20) .. (r2a);
\draw[->,line width=1pt,gray!55] (ca) .. controls +(1.0,-0.50) and +(-0.6,-0.30) .. (r3a);
\draw[->,line width=1pt,gray!55] (da) .. controls +(0.8,0.20) and +(-0.6,-0.10) .. (r1a);
\draw[->,line width=1pt,gray!55] (da) .. controls +(0.8,-0.20) and +(-0.6,0.10) .. (r3a);

% Per-receiver colored paths as PARALLEL arrows (no overlap on same edge)
% r1 (blue): s→a→r1  and  s→c→b→d→r1
\draw[->,blue,line width=1.6pt] (sa) .. controls +(0.9,0.60) and +(-0.6,0.55) .. (aa);
\draw[->,blue,line width=1.6pt] (aa) .. controls +(1.0,0.50) and +(-0.6,0.30) .. (r1a);
\draw[->,blue,densely dashed,line width=1.6pt] (sa) .. controls +(0.9,-0.40) and +(-0.6,-0.35) .. (ca);
\draw[->,blue,densely dashed,line width=1.6pt] (ca) -- (ba);
\draw[->,blue,densely dashed,line width=1.6pt] (ba) .. controls +(0.9,0.18) and +(-0.7,0.18) .. (da);
\draw[->,blue,densely dashed,line width=1.6pt] (da) .. controls +(0.8,0.20) and +(-0.6,-0.10) .. (r1a);

% r2 (green): s→a→r2  and  s→c→r2
\draw[->,green!50!black,line width=1.6pt] (sa) .. controls +(0.9,0.35) and +(-0.6,0.30) .. (aa);
\draw[->,green!50!black,line width=1.6pt] (aa) .. controls +(1.0,-0.20) and +(-0.8,0.20) .. (r2a);
\draw[->,green!50!black,densely dashed,line width=1.6pt] (sa) .. controls +(0.9,-0.15) and +(-0.6,-0.10) .. (ca);
\draw[->,green!50!black,densely dashed,line width=1.6pt] (ca) .. controls +(1.0,0.20) and +(-0.8,-0.20) .. (r2a);

% r3 (orange): s→c→r3  and  s→a→b→d→r3
\draw[->,orange,line width=1.6pt] (sa) .. controls +(0.9,-0.65) and +(-0.6,-0.55) .. (ca);
\draw[->,orange,line width=1.6pt] (ca) .. controls +(1.0,-0.50) and +(-0.6,-0.30) .. (r3a);
\draw[->,orange,densely dashed,line width=1.6pt] (sa) .. controls +(0.9,0.10) and +(-0.6,0.05) .. (aa);
\draw[->,orange,densely dashed,line width=1.6pt] (aa) -- (ba);
\draw[->,orange,densely dashed,line width=1.6pt] (ba) .. controls +(0.9,-0.18) and +(-0.7,-0.18) .. (da);
\draw[->,orange,densely dashed,line width=1.6pt] (da) .. controls +(0.8,-0.20) and +(-0.6,0.10) .. (r3a);

\node at (3.6,0.7) {\footnotesize \textbf{b)} Per-receiver EK: each $r_i$ attains two edge-disjoint paths.};
\end{scope}

% Separator
%\draw[dashed,gray!55,line width=0.5pt] (-0.8,-7.2) -- (8.0,-7.2);

% ===================== (c) Restricted EK (zones) =====================
\begin{scope}[yshift=-10cm]
% Nodes
\node[regular polygon,regular polygon sides=3,draw=black,line width=1pt,minimum size=16pt,inner sep=1pt,fill=yellow!25] (sb) at (0,3) {\small $s$};
\node[node] (ab) at (2,4) {}; \node[node] (cb) at (2,2) {}; \node[node] (bb) at (4,3) {}; \node[node] (db) at (5.4,3) {};
\node[node,fill=green!12,draw=black] (r1b) at (7.2,4.2) {\small $r_1$};
\node[node,fill=green!12,draw=black] (r2b) at (7.2,3.0) {\small $r_2$};
\node[node,fill=green!12,draw=black] (r3b) at (7.2,1.8) {\small $r_3$};

% Background topology (gray)
\draw[->,line width=1pt,gray!55] (sb) -- (ab);
\draw[->,line width=1pt,gray!55] (sb) -- (cb);
\draw[->,line width=1pt,gray!55] (ab) -- (bb);
\draw[->,line width=1pt,gray!55] (cb) -- (bb);
\draw[->,line width=1pt,gray!55] (bb) -- (db);
\draw[->,line width=1pt,gray!55] (ab) .. controls +(1.0,0.50) and +(-0.6,0.30) .. (r1b);
\draw[->,line width=1pt,gray!55] (ab) .. controls +(1.0,-0.20) and +(-0.8,0.20) .. (r2b);
\draw[->,line width=1pt,gray!55] (cb) .. controls +(1.0,0.20) and +(-0.8,-0.20) .. (r2b);
\draw[->,line width=1pt,gray!55] (cb) .. controls +(1.0,-0.50) and +(-0.6,-0.30) .. (r3b);
\draw[->,line width=1pt,gray!55] (db) .. controls +(0.8,0.20) and +(-0.6,-0.10) .. (r1b);
\draw[->,line width=1pt,gray!55] (db) .. controls +(0.8,-0.20) and +(-0.6,0.10) .. (r3b);

% Zones from the source (A blue, B orange)
% Zone A: s→a with branches to r1 and r2
\draw[->,blue,line width=1.8pt] (sb) -- (ab);
\draw[->,blue,line width=1.8pt] (ab) .. controls +(1.0,0.50) and +(-0.6,0.30) .. (r1b);
\draw[->,blue,line width=1.8pt] (ab) .. controls +(1.0,-0.20) and +(-0.8,0.20) .. (r2b);

% Zone B: s→c→b→d with branches to r1, r2 (from c) and r3
\draw[->,orange,line width=1.8pt] (sb) -- (cb);
\draw[->,orange,line width=1.8pt] (cb) -- (bb);
\draw[->,orange,line width=1.8pt] (bb) -- (db);
\draw[->,orange,line width=1.8pt] (cb) .. controls +(1.0,0.20) and +(-0.8,-0.20) .. (r2b);
\draw[->,orange,line width=1.8pt] (db) .. controls +(0.8,0.20) and +(-0.6,-0.10) .. (r1b);
\draw[->,orange,line width=1.8pt] (db) .. controls +(0.8,-0.20) and +(-0.6,0.10) .. (r3b);

\node at (3.6,0.7) {\footnotesize \textbf{c)} Restricted EK (zones): $r_1,r_2$ use blue and orange; $r_3$ only orange.};
\end{scope}

\end{tikzpicture}






















==> runtime_ratio.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width=\columnwidth, height=5.2cm,
    xlabel={Nodes $n$}, ylabel={Runtime Ratio (Online vs EK)},
    grid=both, grid style={gray!20},
    legend pos=north east, legend cell align={left},
    label style={font=\small}, tick label style={font=\small},
    every axis plot/.append style={line width=1pt, mark size=1.6pt},
    cycle list={{solid,mark=*},{densely dashed,mark=square*},{dotted,mark=triangle*}},
    mark repeat=6,
    ymin=0, ymax=2, 
    legend style={
      font=\scriptsize,
      fill=white,
      fill opacity=0.9,
      draw=black,
      %draw=gray!50,
      rounded corners=2pt
    }% ← define el rango del eje x
  ]

    % ====== WS, beta=0.1; receiver density = 0.25; edge densities 10%, 20%, 30% ======
    % .dat columns: N  M  R  maxEK  maxON  ratio
    % y index=3 -> EK; y index=4 -> Online (should overlap)

    % Línea de paridad (y = 1)
    \addplot[black, dashed, line width=0.8pt, domain=0:200, samples=2] {1};
    \addlegendentry{Parity ($=1$)}

    % edge density 10%
    \addplot table[
      x index=0, y index=5, col sep=space, comment chars=\#
    ] {ejecucion_time_online_beta_0.10_densidad_0.10_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 10\%}

    % edge density 20%
    \addplot table[
      x index=0, y index=5, col sep=space, comment chars=\#
    ] {ejecucion_time_online_beta_0.10_densidad_0.20_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 20\%}

    % edge density 30%
    \addplot table[
      x index=0, y index=5, col sep=space, comment chars=\#
    ] {ejecucion_time_online_beta_0.10_densidad_0.30_densidad_recep_0.25_zonas.dat};
    \addlegendentry{Edge density 30\%}

    % (Optional) overlay Online to show coincidence (e.g., for 20%)
    % \addplot[black!45,only marks,mark=*,mark size=0.9pt,forget plot]
    %   table[x index=0, y index=4, col sep=space, comment chars=\#]
    %   {figures/data/ejecucion_online_beta_0.10_densidad_0.20_densidad_recep_0.25_zonas.dat};

  \end{axis}
\end{tikzpicture}
\caption{Runtime ratio of the online construction relative to the per-receiver Edmonds–Karp baseline for Watts–Strogatz graphs ($\beta=0.1$) with a receiver density of 25\%. The curves correspond to edge densities of 10\%, 20\%, and 30\%. The dashed line indicates parity ($=1$); values below one denote faster execution of the online algorithm.}
\label{fig:ws_025}




  



